Multilevel Interior Penalty Methods on GPUs

We present a matrix-free multigrid method for high-order discontinuous Galerkin (DG) finite element methods with GPU acceleration. A performance analysis is conducted, comparing various data and compute layouts. Smoother implementations are optimized through localization and fast diagonalization techniques. Leveraging conflict-free access patterns in shared memory, arithmetic throughput of up to 39% of the peak performance on Nvidia A100 GPUs are achieved. Experimental results affirm the effectiveness of mixed-precision approaches and MPI parallelization in accelerating algorithms. Furthermore, an assessment of solver efficiency and robustness is provided across both two and three dimensions, with applications to Poisson problems.

==> Figures/Ax_l_vs_h.tikz <==
\begin{tikzpicture}
\begin{axis}[
        ybar,
        xlabel={Polynomial degree},
	ylabel={Billion DoF / s},
	grid=major,
        height=0.4\textwidth,
        legend entries={global,cell-wise},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north east,
        xtick={3,4,5,6,7},
        ymin=0,
        ymax=2.5,
        enlarge x limits={abs=0.5},
]
\addplot table [x=fe,y=cell] {Data/Ax_poisson.dat};
\addplot table [x=fe,y=basic] {Data/Ax_poisson.dat};

\end{axis}
\end{tikzpicture}

==> Figures/Ax_poisson.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Polynomial degree},
	ylabel={Billion DoF / s},
	grid=major,
        height=0.4\textwidth,
        legend entries={Basic, Confilct Free},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south west,
        xtick={2,3,4,5,6,7},
        ymin=0,
]
\addplot table [x=fe,y=basic] {Data/Ax_poisson.dat};
\addplot table [x=fe,y=cf] {Data/Ax_poisson.dat};
% \addplot table [x=fe,y=bila] {Data/Ax_poisson.dat};

\end{axis}
\end{tikzpicture}

==> Figures/Smoothing_poisson.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Polynomial degree},
	ylabel={s / Billion DoF},
	grid=major,
        height=0.4\textwidth,
        legend entries={Full, Dirichlet, Clamped},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        xtick={3,4,5,6,7},
        ymin=0,
]
\addplot table [x=fe,y=g] {Data/Smoothing_poisson.dat};
\addplot table [x=fe,y=cf] {Data/Smoothing_poisson.dat};
\addplot table [x=fe,y=res] {Data/Smoothing_poisson.dat};

\end{axis}
\end{tikzpicture}

==> Figures/bank_comp.tikz <==
\begin{tikzpicture}[]
    
\begin{scope}[]
  \foreach \y [count=\n] in {
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
    } {
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 3}
        {\node[fill=red!30!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 5 \AND \n > 2}
        {\node[fill=yellow!50!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 7 \AND \n > 4}
        {\node[fill=blue!30!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 9 \AND \n > 6}
        {\node[fill=green!50!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        {}
      }
    }

\node[] at (1,0.5) {phase 0};
\node[] at (4,0.5) {phase 3};
\draw[->] (1,0) -- (4,0);

\draw[line width=1.5,dotted,gray] (0.5,-0.5) rectangle (1.5,-8.5);
\draw[line width=1.5,dotted,gray] (3.5,-0.5) rectangle (4.5,-8.5);

\draw[line width=1,dashed,black] (0.5,-0.5) rectangle (1.5,-2.5);
\draw[line width=1,dashed,black] (1.5,-2.5) rectangle (2.5,-4.5);
\draw[line width=1,dashed,black] (2.5,-4.5) rectangle (3.5,-6.5);
\draw[line width=1,dashed,black] (3.5,-6.5) rectangle (4.5,-8.5);

\draw[line width=1,dashed,black] (3.5,-0.5) rectangle (4.5,-2.5);
\draw[line width=1,dashed,black] (4.5,-2.5) rectangle (5.5,-4.5);
\draw[line width=1,dashed,black] (5.5,-4.5) rectangle (6.5,-6.5);
\draw[line width=1,dashed,black] (6.5,-6.5) rectangle (7.5,-8.5);

\node[align=center] at (4,-9.5) {(a) Data layout with\\corresponding bank number.};
\end{scope}   
   
\begin{scope}[xshift=13cm]

     \node[fill=red!30!, minimum size=6mm, text=black] at (1,-1) {0};
     \node[fill=red!30!, minimum size=6mm, text=black] at (1,-2) {8};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (1,-3) {0};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (1,-4) {8};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (1,-5) {0};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (1,-6) {8};
     \node[fill=green!50!, minimum size=6mm, text=black] at (1,-7) {0};
     \node[fill=green!50!, minimum size=6mm, text=black] at (1,-8) {8};

     \node[] at (-2,-1) {$T_0,T_8$};
     \draw[->] (-1,-1) -- (0,-1);
     \node[] at (-2,-2) {$T_1,T_{9}$};
     \draw[->] (-1,-2) -- (0,-2);
     \node[] at (-2,-3) {$T_2,T_{10}$};
     \draw[->] (-1,-3) -- (0,-3);
     \node[] at (-2,-4) {$T_3,T_{11}$};
     \draw[->] (-1,-4) -- (0,-4);
     \node[] at (-2,-5) {$T_4,T_{12}$};
     \draw[->] (-1,-5) -- (0,-5);
     \node[] at (-2,-6) {$T_5,T_{13}$};
     \draw[->] (-1,-6) -- (0,-6);
     \node[] at (-2,-7) {$T_6,T_{14}$};
     \draw[->] (-1,-7) -- (0,-7);
     \node[] at (-2,-8) {$T_7,T_{15}$};
     \draw[->] (-1,-8) -- (0,-8);

     \node[fill=red!30!, minimum size=6mm, text=black] at (2.5,-1) {3};
     \node[fill=red!30!, minimum size=6mm, text=black] at (2.5,-2) {11};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (2.5,-3) {3};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (2.5,-4) {11};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (2.5,-5) {3};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (2.5,-6) {11};
     \node[fill=green!50!, minimum size=6mm, text=black] at (2.5,-7) {3};
     \node[fill=green!50!, minimum size=6mm, text=black] at (2.5,-8) {11};


\draw[line width=1.5,dotted,gray] (0.5,-0.5) rectangle (1.5,-8.5);
\draw[line width=1.5,dotted, gray] (2,-0.5) rectangle (3,-8.5);

\node[align=center] at (-1,-9.5) {(b) Thread layout for phase 0\\and 3 (four-way bank conflicts).};

\end{scope}

\begin{scope}[xshift=20cm]

     \node[fill=red!30!, minimum size=6mm, text=black] at (1,-1) {0};
     \node[fill=red!30!, minimum size=6mm, text=black] at (1,-2) {8};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (1,-3) {1};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (1,-4) {9};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (1,-5) {2};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (1,-6) {10};
     \node[fill=green!50!, minimum size=6mm, text=black] at (1,-7) {3};
     \node[fill=green!50!, minimum size=6mm, text=black] at (1,-8) {11};

     \node[fill=red!30!, minimum size=6mm, text=black] at (2.5,-1) {3};
     \node[fill=red!30!, minimum size=6mm, text=black] at (2.5,-2) {11};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (2.5,-3) {4};
     \node[fill=yellow!50!, minimum size=6mm, text=black] at (2.5,-4) {12};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (2.5,-5) {5};
     \node[fill=blue!30!, minimum size=6mm, text=black] at (2.5,-6) {13};
     \node[fill=green!50!, minimum size=6mm, text=black] at (2.5,-7) {6};
     \node[fill=green!50!, minimum size=6mm, text=black] at (2.5,-8) {14};

     \node[] at (-2,-1) {$T_0,T_8$};
     \draw[->] (-1,-1) -- (0,-1);
     \node[] at (-2,-2) {$T_1,T_{9}$};
     \draw[->] (-1,-2) -- (0,-2);
     \node[] at (-2,-3) {$T_2,T_{10}$};
     \draw[->] (-1,-3) -- (0,-3);
     \node[] at (-2,-4) {$T_3,T_{11}$};
     \draw[->] (-1,-4) -- (0,-4);
     \node[] at (-2,-5) {$T_4,T_{12}$};
     \draw[->] (-1,-5) -- (0,-5);
     \node[] at (-2,-6) {$T_5,T_{13}$};
     \draw[->] (-1,-6) -- (0,-6);
     \node[] at (-2,-7) {$T_6,T_{14}$};
     \draw[->] (-1,-7) -- (0,-7);
     \node[] at (-2,-8) {$T_7,T_{15}$};
     \draw[->] (-1,-8) -- (0,-8);

\draw[line width=1,dashed,black] (0.5,-0.5) rectangle (1.5,-8.5);
\draw[line width=1,dashed,black] (2,-0.5) rectangle (3,-8.5);

\node[align=center] at (0,-9.5) {(c) Shifted thread layout for\\phase 0 and 3 (Conflict free).};

\end{scope}

\end{tikzpicture}

==> Figures/cpu_gpu_q3.tikz <==
\begin{tikzpicture}
\begin{axis}[
	ylabel={Wall time [s]},
	xlabel={Number of cores},
        ymode=log,
	xmode=log,
        log basis x={2},
        grid=major,
        height=0.4\textwidth,
        % legend entries={$A_Lx_L$, Smoothing, GMRES},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        xtick={80,160,320,640, 1280},
        xticklabels={80,160,320,640, 1280},
        ymin=1e-3,
]
\addplot +[mark=square, line width=.5, black] table [x=core,y=2m] {Data/cpu_gpu_smooth_q3.dat};
\addplot +[mark=diamond, line width=.5, black] table [x=core,y=16m] {Data/cpu_gpu_smooth_q3.dat};
\addplot +[mark=o, line width=.5, black] table [x=core,y=134m] {Data/cpu_gpu_smooth_q3.dat};

\addplot +[mark=none, solid, line width=1., blue] coordinates {(80, 1.384e-03) (1280, 1.384e-03)};
\addplot +[mark=none, solid, line width=1., red] coordinates {(80, 1.099e-02) (1280, 1.099e-02)};
\addplot +[mark=none, solid, line width=1., green] coordinates {(80, 8.910e-02) (1280, 8.910e-02)};

\end{axis}
\end{tikzpicture}

==> Figures/cpu_gpu_solve.tikz <==
\begin{tikzpicture}
\begin{axis}[
        ybar,
	xlabel={Polynomial degree},
	ylabel={Wall time [s]},
	grid=major,
        height=0.4\textwidth,
        legend entries={640 cores, 1 GPU, 2560 cores, 4 GPUs},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        ymin=0,
        xtick={1,2},
        xticklabels={3,7},
        % ymax=2.7,
        bar width=7,
        enlarge x limits={abs=0.5},
]
\addplot table [x=dof,y=cpu640] {Data/cpu_gpu_solve.dat};
\addplot table [x=dof,y=gpu1] {Data/cpu_gpu_solve.dat};
\addplot table [x=dof,y=cpu2560] {Data/cpu_gpu_solve.dat};
\addplot table [x=dof,y=gpu4] {Data/cpu_gpu_solve.dat};


\end{axis}
\end{tikzpicture}

==> Figures/dof_layout.tikz <==
\begin{tikzpicture}[scale=0.7]


\begin{scope}[]

\fill [fill=yellow, fill opacity=0.2] (0,0) rectangle (9.6,6.3);

% Initialize the DOF counter
\newcount\dof
\dof=0

% Loop to draw the mesh and label DOFs
\foreach \row in {0,...,5} {
  \foreach \col in {0,...,16} {
  \ifnum\col<9
        \node[text=black] at (\col+0.5, \row+0.5) {\the\dof};
  \fi
   \global\advance\dof by 1
  }
  \global\advance\dof by 1
}

% Draw the lines for the DOFs
\draw (0,0) -- (0,6.3);
\draw (3,0) -- (3,6.3);
\draw (6,0) -- (6,6.3);
\draw (9,0) -- (9,6.3);

\draw (0,0) -- (9.3,0);
\draw (0,3) -- (9.3,3);
\draw (0,6) -- (9.3,6);

\draw[dashed] (9.3,0) -- (10,0);
\draw[dashed] (9.3,3) -- (10,3);
\draw[dashed] (9.3,6) -- (10,6);

\end{scope}


\begin{scope}[xshift=11cm]

\fill [fill=yellow, fill opacity=0.2] (0,0) rectangle (9.6,6.3);

% Initialize the DOF counter
\newcount\dof
\dof=0

  % Add numbers
  \foreach \x in {0,1,2}
    \foreach \y in {0,1,2}
      {
        \node[text=black] at (\y+0.5, \x+0.5) {\the\dof};
        \global\advance\dof by 1
      }
      
 % Add numbers
  \foreach \x in {0,1,2}
    \foreach \y in {3,4,5}
      {
        \node[text=black] at (\y+0.5, \x+0.5) {\the\dof};
        \global\advance\dof by 1
      }

  \foreach \x in {3,4,5}
    \foreach \y in {0,1,2}
      {
        \node[text=black] at (\y+0.5, \x+0.5) {\the\dof};
        \global\advance\dof by 1
      }
  \foreach \x in {3,4,5}
    \foreach \y in {3,4,5}
      {
        \node[text=black] at (\y+0.5, \x+0.5) {\the\dof};
        \global\advance\dof by 1
      }
  \foreach \x in {0,1,2}
    \foreach \y in {6,7,8}
      {
        \node[text=black] at (\y+0.5, \x+0.5) {\the\dof};
        \global\advance\dof by 1
      }
      \global\advance\dof by 9
  \foreach \x in {3,4,5}
    \foreach \y in {6,7,8}
      {
        \node[text=black] at (\y+0.5, \x+0.5) {\the\dof};
        \global\advance\dof by 1
      }

% Draw the lines for the DOFs
\draw (0,0) -- (0,6.3);
\draw (3,0) -- (3,6.3);
\draw (6,0) -- (6,6.3);
\draw (9,0) -- (9,6.3);

\draw (0,0) -- (9.3,0);
\draw (0,3) -- (9.3,3);
\draw (0,6) -- (9.3,6);

\draw[dashed] (9.3,0) -- (10,0);
\draw[dashed] (9.3,3) -- (10,3);
\draw[dashed] (9.3,6) -- (10,6);

\end{scope}

\end{tikzpicture}


==> Figures/double_mixed.tikz <==
\begin{tikzpicture}
\begin{axis}[
        ybar,
	xlabel={Polynomial degree},
	ylabel={Relative Speedup},
	grid=major,
        height=0.4\textwidth,
        legend entries={{$A_Lx_L$}, {$S(x_L,b_L)$},  {GMRES}},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        xtick={2,3,4,5,6,7},
        ymin=1,
        ymax=2.7,
        bar width=6,
        enlarge x limits={abs=0.5},
]
\addplot table [x=fe,y=Ax] {Data/double_vs_mixed.dat};
\addplot table [x=fe,y=sm] {Data/double_vs_mixed.dat};
\addplot table [x=fe,y=gmres] {Data/double_vs_mixed.dat};

\end{axis}
\end{tikzpicture}

==> Figures/full.tikz <==
\begin{tikzpicture}[square/.style={minimum size=1cm, draw, fill=gray!10},
                    filled/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=black},
                    empty/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=white}]

  % Draw the 2x2 large squares
  \foreach \x in {0,1}
    \foreach \y in {0,1}
    {
      % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{\x * 5}
      \pgfmathsetmacro{\Ycoord}{\y * 5}
      
      % Draw each large square
      \draw[square] (\Xcoord, \Ycoord) rectangle ++(5, 5);
      
    }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \i + 0.5}
          \pgfmathsetmacro{\ypos}{\Ycoord + \j + 0.5}
          
          \node[filled] at (\xpos,\ypos) {};
        }
        
     % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{5}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \i + 0.5}
          \pgfmathsetmacro{\ypos}{\Ycoord + \j + 0.5}
          \node[filled] at (\xpos,\ypos) {};
        }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{5}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \i + 0.5}
          \pgfmathsetmacro{\ypos}{\Ycoord + \j + 0.5}
          \node[filled] at (\xpos,\ypos) {};
        }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{5}
      \pgfmathsetmacro{\Ycoord}{5}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \i + 0.5}
          \pgfmathsetmacro{\ypos}{\Ycoord + \j + 0.5}
          
          \node[filled] at (\xpos,\ypos) {};
        }
        
\end{tikzpicture}


==> Figures/fullindices.tikz <==
\begin{tikzpicture}
\begin{axis}[
        ybar,
	xlabel={Number of GPUs},
	ylabel={Relative Speedup},
	grid=major,
        height=0.4\textwidth,
        legend entries={Compressed, Full},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        % xtick={2,3,4,5,6,7},
        ymin=0,
        % ymax=2.7,
        bar width=10,
        enlarge x limits={abs=0.5},
]
\addplot table [x=n,y=base] {Data/fullindices.dat};
\addplot table [x=n,y=opt] {Data/fullindices.dat};

\end{axis}
\end{tikzpicture}

==> Figures/ghost_patch.tikz <==
\begin{tikzpicture}[scale=.7]

\begin{scope}[]

\fill [yellow!70!] (-0.3,-0.3) rectangle (2,1);
\node at (0.5,0.5) {$e_0$};
\node at (1.5,0.5) {$e_1$};

\fill [blue!30!] (-0.3,1) rectangle (2,2.3);
\node at (0.5,1.5) {$e_2$};
\node at (1.5,1.5) {$e_3$};

\fill [red!30!] (2,-0.3) rectangle (3.3,2.3);
\node at (2.5,0.5) {$e_4$};
\node at (2.5,1.5) {$e_6$};

\draw[step=1,black] (-0.3,-0.3) grid (3.3,2.3);

\node [fill=white,rounded corners=2pt,opacity=.7,text opacity=1] at (1,0) {process 0};
\node [fill=white,rounded corners=2pt,opacity=.7,text opacity=1] at (1,2) {process 1};
\node [fill=white,rounded corners=2pt,opacity=.7,text opacity=1] at (2.7,1) {process 2};


\end{scope}  

\end{tikzpicture}


==> Figures/hermite.tikz <==
\begin{tikzpicture}[square/.style={minimum size=1cm, draw, fill=gray!10},
                    filled/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=black},
                    empty/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=white}]

  \def\locations{{0.3,0.9,2.5,4.1,4.7}}
  % Draw the 2x2 large squares
  \foreach \x in {0,1}
    \foreach \y in {0,1}
    {
      % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{\x * 5}
      \pgfmathsetmacro{\Ycoord}{\y * 5}
      
      % Draw each large square
      \draw[square] (\Xcoord, \Ycoord) rectangle ++(5, 5);
      
    }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}
  
          \ifthenelse{\i < 2 \OR \j<2}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }
        
     % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{5}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}
  
          \ifthenelse{\i > 2 \OR \j<2}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{5}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}
    
          \ifthenelse{\i < 2 \OR \j > 2}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{5}
      \pgfmathsetmacro{\Ycoord}{5}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}

          \ifthenelse{\i > 2 \OR \j > 2}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }
        
\end{tikzpicture}


==> Figures/lagrange.tikz <==
\begin{tikzpicture}[square/.style={minimum size=1cm, draw, fill=gray!10},
                    filled/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=black},
                    empty/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=white}]
  \def\locations{{0.3,1.5,2.5,3.5,4.7}}
  % Draw the 2x2 large squares
  \foreach \x in {0,1}
    \foreach \y in {0,1}
    {
      % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{\x * 5}
      \pgfmathsetmacro{\Ycoord}{\y * 5}
      
      % Draw each large square
      \draw[square] (\Xcoord, \Ycoord) rectangle ++(5, 5);
      
    }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the small square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}
          
          \ifthenelse{\i < 1 \OR \j<1}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }
        
     % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{5}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}

          \ifthenelse{\i > 3 \OR \j<1}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{5}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}

          \ifthenelse{\i < 1 \OR \j > 3}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }

    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{5}
      \pgfmathsetmacro{\Ycoord}{5}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,4}
        \foreach \j in {0,...,4}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}

          \ifthenelse{\i > 3 \OR \j > 3}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[filled] at (\xpos,\ypos) {};}
        }
        
\end{tikzpicture}


==> Figures/patch_coloring.tikz <==
\begin{tikzpicture}[scale=.4]

  \begin{scope}[]
    \foreach \i in {0,2,4} \foreach \j in {0,2,4}
    \fill[red,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (7,7);
    \draw[step=20mm, black, very thick] (0,0) grid (7,7);
  \end{scope}
  
    
  \begin{scope}[xshift=9.0cm]
    \foreach \i in {0,2,4} \foreach \j in {1,3,5}
    \fill[blue,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (7,7);
    \foreach \i in {0,2,4} \foreach \j in {1,3,5}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}
  
    
  \begin{scope}[xshift=18.0cm]
      \foreach \i in {1,3,5} \foreach \j in {0,2,4}
    \fill[yellow,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (7,7);
    \foreach \i in {1,3,5} \foreach \j in {0,2,4}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}
  
    
  \begin{scope}[%yshift=-9.0cm,
                xshift=27.0cm]
      \foreach \i in {1,3,5} \foreach \j in {1,3,5}
    \fill[black,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (7,7);
    \foreach \i in {1,3,5} \foreach \j in {1,3,5}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}

\end{tikzpicture}

==> Figures/roofline.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Polynomial degree},
	ylabel={TFlops / s},
	grid=major,
        height=0.4\textwidth,
        legend entries={mat-vec, smooth, restrict, prolongate},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=2, % Number of columns in the legend
        legend pos=north east,
        xtick={3,4,5,6,7},
        ytick={1,2,3,4},
        ymin=0,
        ymax=5,
]
\addplot table [x=fe,y=Ax] {Data/roofline.dat};
\addplot table [x=fe,y=Sm] {Data/roofline.dat};
\addplot table [x=fe,y=res] {Data/roofline.dat};
\addplot table [x=fe,y=pro] {Data/roofline.dat};

\end{axis}
\end{tikzpicture}

==> Figures/smoother.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{scope}[]
    \fill[fill=brown] (0,1) -- (4,1) -- (4,3) -- (0,3) -- cycle;
    \fill[fill=brown] (1,0) -- (3,0) -- (3,4) -- (1,4) -- cycle;

  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);

  \draw[->,ultra thick] (4.5,2) -- (5.5,2);
\end{scope}  
  
  
 \begin{scope}[xshift=6cm]

  \draw[fill=blue] (1,1) rectangle (3,3);
  
  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);
  
\end{scope}

\begin{scope}[xshift=14cm]
  \draw[fill=brown] (1,1) rectangle (3,3);
  
  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);

  \draw[->,ultra thick] (4.5,2) -- (5.5,2);
\end{scope}  
  
  
 \begin{scope}[xshift=20cm]
    
  \fill[fill=blue] (1.2,1.2) -- (2.8,1.2) -- (2.8,2.8) -- (1.2,2.8) -- cycle;
  \shade[left color=white,right color=blue] (1,1.2) rectangle (1.3,2.8);
  \shade[right color=white,left color=blue] (2.7,1.2) rectangle (3,2.8);
  \shade[bottom color=white,top color=blue] (1.2,1) rectangle (2.8,1.3);
  \shade[top color=white,bottom color=blue] (1.2,2.7) rectangle (2.8,3);
  \shade[upper right=blue] (1,1) rectangle (1.3,1.3);
  \shade[lower right=blue] (1,3) rectangle (1.3,2.7);
  \shade[upper left=blue] (3,1) rectangle (2.7,1.3);
  \shade[lower left=blue] (3,3) rectangle (2.7,2.7);

  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);
  
\end{scope}

\end{tikzpicture}


==> Figures/strong_scaling.tikz <==
\begin{tikzpicture}

\begin{scope}[]
\begin{axis}[
	xlabel={Number of GPUs},
	ylabel={Wall time [s]},
        title={$A_Lx_L$},
        ymode=log,
        log basis y={10},
        xmode=log,
        log basis x={2},
	grid=major,
        height=0.4\textwidth,
        legend entries={},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        xtick={1,2,4},
        xticklabels={1,2,4},
        ytick={0.03,0.05,0.1,0.2},
        yticklabels={$3\cdot 10^{-2}$, $5\cdot 10^{-2}$, $10^{-1}$,$2\cdot 10^{-1}$,},
        unbounded coords=jump,
        % ymin=2e-2,
        % ymax=2.5e-1,
]
\addplot table [x=n,y=c8m] {Data/strong_scaling.dat};

\addplot table [x=n,y=c6m] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 3.7,0.26) {1.57BDoFs};

\addplot table [x=n,y=c4m] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 2.3,0.25) {1BDoFs};

\addplot table [x=n,y=c3m] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 2.3,0.13) {786MDoFs};

\addplot table [x=n,y=c2m] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 1.3,0.24) {524MDoFs};

\addplot table [x=n,y=c1m] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 1.3,0.12) {262MDoFs};

\addplot[mark=none, dashed, gray, line width=1pt] coordinates {(1,0.1) (4,0.025)};
\addplot[mark=none, dashed, gray, line width=1pt] coordinates {(2,0.2) (4,0.1)};

\end{axis}
\end{scope}

\begin{scope}[xshift=7cm]
\begin{axis}[
	xlabel={Number of GPUs},
	% ylabel={Wall time [s]},
        title={$S(x_L,b_L)$},
        ymode=log,
        log basis y={10},
        xmode=log,
        log basis x={2},
	grid=major,
        height=0.4\textwidth,
        legend entries={},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        xtick={1,2,4},
        xticklabels={1,2,4},
        ytick={0.1,0.3,0.6},
        yticklabels={$10^{-1}$,$3\cdot 10^{-1}$,$6\cdot 10^{-1}$,},
        unbounded coords=jump,
        % ymin=2e-2,
        % ymax=2.5e-1,
]
\addplot table [x=n,y=c8s] {Data/strong_scaling.dat};

\addplot table [x=n,y=c6s] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 3.7,0.26) {1.57BDoFs};

\addplot table [x=n,y=c4s] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 2.3,0.25) {1BDoFs};

\addplot table [x=n,y=c3s] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 2.3,0.13) {786MDoFs};

\addplot table [x=n,y=c2s] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 1.3,0.24) {524MDoFs};

\addplot table [x=n,y=c1s] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 1.3,0.12) {262MDoFs};

\addplot[mark=none, dashed, gray, line width=1pt] coordinates {(1,0.3) (4,0.075)};
\addplot[mark=none, dashed, gray, line width=1pt] coordinates {(2,0.6) (4,0.3)};

\end{axis}
\end{scope}

\begin{scope}[yshift=-8cm]
\begin{axis}[
	xlabel={Number of GPUs},
	ylabel={Wall time [s]},
        title={$GMRES$},
        ymode=log,
        log basis y={10},
        xmode=log,
        log basis x={2},
	grid=major,
        height=0.4\textwidth,
        legend entries={2BDoFs, 1.57BDoFs,1BDoFs,786MDoFs,524MDoFs,262MDoFs,},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=outer north east,
        xtick={1,2,4},
        xticklabels={1,2,4},
        ytick={2, 3, 5, 10},
        yticklabels={2, 3, 5, $10^{1}$,},
        unbounded coords=jump,
        % ymin=2e-2,
        % ymax=2.5e-1,
]
\addplot table [x=n,y=c8t] {Data/strong_scaling.dat};

\addplot table [x=n,y=c6t] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 3.7,0.26) {1.57BDoFs};

\addplot table [x=n,y=c4t] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 2.3,0.25) {1BDoFs};

\addplot table [x=n,y=c3t] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 2.3,0.13) {786MDoFs};

\addplot table [x=n,y=c2t] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 1.3,0.24) {524MDoFs};

\addplot table [x=n,y=c1t] {Data/strong_scaling.dat};
% \node[font=\footnotesize] at (axis cs: 1.3,0.12) {262MDoFs};

\addplot[mark=none, dashed, gray, line width=1pt] coordinates {(1,5.8) (4,1.45)};
\addplot[mark=none, dashed, gray, line width=1pt] coordinates {(2,11.5) (4,5.75)};

\end{axis}
\end{scope}

\end{tikzpicture}

==> Figures/throughput.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of DoF},
	ylabel={Billion DoF / s},
        ymode=log,
        xmode=log,
	grid=major,
        height=0.4\textwidth,
        legend entries={ {$A_Lx_L$}, {$S(x_L,b_L)$} },
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
]
\addplot table [x=dof,y=Ax] {Data/throughput_dof.dat};
\addplot table [x=dof,y=Sm] {Data/throughput_dof.dat};

\end{axis}
\end{tikzpicture}

==> Figures/time_solution_bila.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Polynomial degree},
	ylabel={s / Million DoF},
	grid=major,
        height=0.4\textwidth,
        legend entries={matrix structure, tensor structure},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        ymin=0,
]
\addplot table [x=fe,y=exact] {Data/time_to_solution_biharm.dat};
% \addplot table [x=fe,y=ksvd] {Data/time_to_solution_biharm.dat};
\addplot table [x=fe,y=bila] {Data/time_to_solution_biharm.dat};

\end{axis}
\end{tikzpicture}

==> Figures/time_solution_poisson.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Polynomial degree},
	ylabel={s / Billion DoF},
	grid=major,
        height=0.4\textwidth,
        legend entries={Full, Dirichlet, Clamped},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        xtick={3,4,5,6,7},
        ymin=0,
]
\addplot table [x=fe,y=g] {Data/time_to_solution_poisson.dat};
\addplot table [x=fe,y=cf] {Data/time_to_solution_poisson.dat};
\addplot table [x=fe,y=res] {Data/time_to_solution_poisson.dat};

\end{axis}
\end{tikzpicture}

==> Figures/vertex-patch.tikz <==
\begin{tikzpicture}[scale=.7]

% \begin{scope}[]
    
% \fill[red,opacity=.5] (1.1,1.1) rectangle (2.9,2.9);
% \fill[blue,opacity=.5] (2.1,2.1) rectangle (3.9,3.9);


% \foreach \i in {0,...,5}
% {
%   \draw (0,\i) -- (5,\i);
%   \draw (\i,0) -- (\i,5);
% }
% \end{scope}

\begin{scope}[scale=1, xshift=4cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (1.9,2.9);

\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (1.1,2.9) rectangle (1.9,3.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);
\fill[gray,opacity=.7] (1.9,2.1) rectangle (2.1,2.9);

\draw (0.5,0.5) grid (3.5,3);

\end{scope}

\begin{scope}[scale=1, xshift=0cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (1.9,1.9);

\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);

\draw (0.5,0.5) grid (3.5,3.5);

\end{scope}

\begin{scope}[scale=1, xshift=12cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);

\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (1.1,2.9) rectangle (1.9,3.1);
\fill[gray,opacity=.7] (2.1,1.9) rectangle (2.9,2.1);
\fill[gray,opacity=.7] (2.1,2.9) rectangle (2.9,3.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);
\fill[gray,opacity=.7] (1.9,2.1) rectangle (2.1,2.9);
\fill[gray,opacity=.7] (2.9,1.1) rectangle (3.1,1.9);
\fill[gray,opacity=.7] (2.9,2.1) rectangle (3.1,2.9);

\draw (0.5,0.5) grid (3,3);

\end{scope}

\begin{scope}[scale=1, xshift=8cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (2.9,1.9);
\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (2.1,1.9) rectangle (2.9,2.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);
\fill[gray,opacity=.7] (2.9,1.1) rectangle (3.1,1.9);

\draw (0.5,0.5) grid (3,3.5);

\end{scope}

\end{tikzpicture}


==> Figures/weak_scaling.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of GPUs},
	ylabel={Wall time [s]},
        ymode=log,
        log basis y={10},
        % xmode=log,
        % log basis x={10},
	grid=major,
        height=0.4\textwidth,
        legend entries={{GMRES}, {$S(x_L,b_L)$}, {$A_Lx_L$} },
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north east,
        % xtick={5e8,1e9,2e9},
        % xticklabels={$5\cdot 10^8$,$10^9$, $2\cdot 10^9$},
        ymin=1e-1,
        ymax=11,
]
\addplot table [x=n,y=gmres] {Data/weak_scaling.dat};
\addplot table [x=n,y=Sm] {Data/weak_scaling.dat};
\addplot table [x=n,y=Ax] {Data/weak_scaling.dat};

\end{axis}
\end{tikzpicture}
